A Subjective Logic-based method for runtime confidence updates in safety arguments

We present a method for dynamic quantitative assurance that enhances static safety cases with continuous, runtime-driven confidence updates. The method quantifies and propagates confidence across the development lifecycle by integrating design-time evidence and windowed runtime Safety Performance Indicators (SPIs) within a single Subjective Logic (SL)-based assurance case. At runtime, SPI evidence is continuously evaluated, and targeted claims are updated using a rule that increases confidence in the absence of violations and imposes prompt penalties when violations occur. This design prioritizes safety-relevant responsiveness over exact classical Bayesian posterior updates. We demonstrate the method using a simulation-based construction zone assist function, focusing on an ML-based construction cone detection component, and show how confidence evolves as SPI evidence is observed in operation.

==> graphics/gsn_example.tex <==
\usetikzlibrary{positioning}

\tikzset{
    claim/.style = {draw, rectangle, fill=white, minimum height=0.8cm, minimum width=6cm, text width=5.5cm, align=center},
    evidence/.style = {draw, ellipse, minimum height=1cm, minimum width=2.5cm, text width=2.5cm, align=center},
    assumption/.style = {draw, ellipse, minimum height=1cm, minimum width=2.5cm, text width=2.5cm, align=center},
    context/.style = {draw, ellipse, minimum height=1cm, minimum width=2.5cm, text width=2.5cm, align=center},
    process/.style = {draw, trapezium, trapezium left angle=75, trapezium right angle=105, fill=white, minimum height=1cm, minimum width=5cm, text width=6cm, align=center},
    arrow/.style = {thick,->,>=stealth},
    spicircle/.style = {draw, fill=yellow!20, circle, minimum size=0.6cm, inner sep=1pt, anchor=center},
    opinion/.style = {draw, fill=gray!20, circle, minimum size=0.8cm, inner sep=1pt, anchor=center, font=\large},
    undev/.style = {draw, fill=white, diamond, minimum size=0.6cm, inner sep=1pt, anchor=north east},
    dist/.style = {draw, fill=lightgray, rectangle, minimum size=1cm, inner sep=1pt, anchor=north east},
}

\begin{tikzpicture}[node distance=1.5cm]

    % Top claim
    \node (topclaim) [claim] {\textbf{G1:} Cone detection component within the CZA system satisfies its derived safety requirements (DSR).}; 
    \node[spicircle, fill=lightgray!20] at (topclaim.south east) {$SPI_1$};
    \node[opinion] at (topclaim.south west) {$\omega_1$};

    % Assumption
    \node (assumption) [evidence, text width=4cm, left=1cm of topclaim] {\textbf{A:} Operating environment is as specified in the Operational Design Domain (ODD).}; 
    \draw [arrow] (assumption) -- (topclaim);
    
    % Assumption
    \node (context) [context, text width=4cm, right=1cm of topclaim] {\textbf{C:} DSR = All cones are detected}; 
    \draw [arrow] (context) -- (topclaim);

    % Subclaim 1
    % \node (subclaim1) [claim, below=0.7cm of topclaim] {All cones are detected.};
    % \node[spicircle] at (subclaim1.north east) {$SPI_{G2}$};
    % \draw [arrow] (topclaim) -- (subclaim1);

    % New Parallelogram Node (Processing Step)
    \node (processstep) [process, below=0.7cm of topclaim] {\textbf{S1:} Argue over a reduction of insufficiencies of the model and data.};
    \draw [arrow] (topclaim) -- (processstep);

    % Claim data
    \node (claimdata) [claim, below right=0.7cm of processstep] {G4:\\Data is representative.};
    \node[spicircle, fill=lightgray!20] at (claimdata.south east) {$SPI_4$};
    \node[opinion] at (claimdata.south west) {$\omega_4$};
    \node[undev, below=0cm of claimdata] {};
    \draw [arrow] (processstep.south) -- (claimdata.north);

    % Claim calibration
    \node (claimcalib) [claim, below=2cm of processstep] {\textbf{G3:}\\Model is well calibrated.};
    \node[spicircle, fill=lightgray!20] at (claimcalib.south east) {$SPI_3$};
    \node[opinion] at (claimcalib.south west) {$\omega_3$};
    \node[undev, below=0cm of claimcalib] {};
    \draw [arrow] (processstep.south) -- (claimcalib.north);    

    % Claim model
    \node (claimmodel) [claim, left=4cm of claimdata] {\textbf{G2:}\\Model Performance is sufficient.};
    \node[spicircle] at (claimmodel.south east) {$SPI_2$};
    \node(opmodel)[opinion, fill=CornflowerBlue!20] at (claimmodel.south west) {$\omega_2$};
    \draw [arrow] (processstep.south) -- (claimmodel.north);

    \node(dist)[below=0.3cm of opmodel, xshift=-0.3cm] {\includegraphics[scale=0.2]{graphics/o_recall.pdf}};
    \draw [dashed] (opmodel) -- (dist);
    
    % Evidence model
    \node (evmodel) [evidence, below=0.8cm of claimmodel] {\textbf{Ev1:}\\ Recall of 95.66\%.};
    \draw [arrow] (claimmodel) -- (evmodel);
    

\end{tikzpicture}


==> graphics/methodology_overview_v2.tex <==
\begin{tikzpicture}[
        module/.style={draw, thick, rounded corners, minimum width=15ex, font=\sffamily},
        argument/.style={module, solid, thin, inner sep=10pt},
        claim/.style={module, fill=cyan!20, align=center},
        evidence/.style={module, fill=blue!5, ellipse},
        spi/.style={module, fill=yellow!20},
        arrow/.style={-stealth', thick, rounded corners}, 
        dotted_arrow/.style={dashed, ->, thick}
    ]
        % Nodes for design-time argument
        \node[claim] (claim) {
        \text{Claim $c$}};
        
        \node[claim, fill=white, right =of claim] (opp_claim) {\begin{tikzpicture}[scale=0.4, transform shape]
            \begin{axis}[
                width=4cm, height=3cm, 
                axis lines=middle, 
                xtick=\empty, ytick=\empty, 
                enlargelimits=false,
                xlabel style={at={(ticklabel* cs:1.05)}, anchor=north},
                ylabel style={at={(ticklabel* cs:1.05)}, anchor=south}
            ]
                \addplot[teal, thick, domain=0:1, samples=1000] {2*x*(1-x)^5};
            \end{axis}
        \end{tikzpicture}};
        
        \draw[dotted_arrow] (claim) -- (opp_claim);
        
        \node[evidence, text width = 2cm, below=of claim] (design_evidence) {Design time Evidence};
        \draw[arrow] (claim) -- (design_evidence);
        
        % Enclosing design-time argument
        \node[argument, fit=(claim) (design_evidence) (opp_claim), label={[anchor=north, yshift=5mm]above:Design-time}] (design_box) {};
        
        % Nodes for run-time argument
        \node[spi, right=10cm of opp_claim] (spi) {$SPI_c$};
        % Nodes to the right of SPI
        \node[claim, fill=white, left=1cm of spi] (opp_spi) {\begin{tikzpicture}[scale=0.4, transform shape]
            \begin{axis}[
                width=4cm, height=3cm, 
                axis lines=middle, 
                xtick=\empty, ytick=\empty, 
                enlargelimits=false,
                xlabel style={at={(ticklabel* cs:1.05)}, anchor=north},
                ylabel style={at={(ticklabel* cs:1.05)}, anchor=south}
            ]
                \addplot[red, thick, domain=0:1, samples=1000] {2*x*(1-x)^2};
            \end{axis}
        \end{tikzpicture}};

        %\node[spi, below left=of opp_spi, font=\large](update){$\omega'_c = (\omega_{c} \oplus {\omega_{c}}^{SPI}) \boxtimes {\neg \omega_{c}}^{SPI}$};
        \node[spi, below left=of opp_spi, font=\large](update){$\omega'_c = {\neg \omega^{SPI}_{c}} \boxtimes (\omega_{c} \oplus {\omega^{SPI}_{c}})$};

        \draw[dotted_arrow] (opp_spi.south) |- (update.east) node[fill=green!10!white,midway, above, font=\large] {${\omega^{SPI}_{c}}$};
        \draw[arrow] (update.north) |- (opp_claim.east) node[fill=white, midway, above, font=\large] {$\omega'_c$};
        \draw[dotted_arrow] (opp_claim.south) |- (update.west) node[fill=white,midway, above, font=\large] {${\omega_{c}}$};

        % Dotted arrows from metrics to SPI
        \draw[dotted_arrow] (spi) -- (opp_spi);
    
        \node[evidence, text width = 1.5cm, below=of spi] (runtime_evidence) {Runtime Evidence};
        \node[argument, fill=green!10!white, solid, text width = 2.2cm, right=1cm of runtime_evidence,label={[anchor=north, yshift=5mm]above:Data source}] (runtime) {Simulation,\\ Deployment, ...};
        \draw[arrow] (spi) -- (runtime_evidence);
        \draw[arrow] (runtime) -- (runtime_evidence);
        
        % Enclosing run-time argument
        \begin{scope}[on background layer]
        \node[argument, fill=green!10!white, solid, fit=(spi) (opp_spi) (runtime_evidence), label={[anchor=north, yshift=5mm]above:SPI Monitoring}] (runtime_box) {};
        \end{scope}
        
        % Enclosing entire runtime
        \node[argument, inner sep=15pt, fit=(runtime_box)(runtime), label={[anchor=north, yshift=5mm]above:Runtime}] (runtime_time_box) {};

    \end{tikzpicture}

